Automated Expected Amortised Cost Analysis of Probabilistic Data Structures

In this paper, we present the first fully-automated expected amortised cost analysis of self-adjusting data structures, that is, of randomised splay trees, randomised splay heaps and randomised meldable heaps, which so far have only (semi-) manually been analysed in the literature. Our analysis is stated as a type-and-effect system for a first-order functional programming language with support for sampling over discrete distributions, non-deterministic choice and a ticking operator. The latter allows for the specification of fine-grained cost models. We state two soundness theorems based on two different -- but strongly related -- typing rules of ticking, which account differently for the cost of non-terminating computations. Finally we provide a prototype implementation able to fully automatically analyse the aforementioned case studies.

==> rules/sem/app.tex <==
% NOTE(lorenz): Why can we not use x_1~\dots~x_n ? Is n used for anything?
\infer
  {\evaln{\sigma}{n+1}{c}{f~x_1~\dots~x_k}{\mu}}
  {f~y_1~\dots~y_k \flst{ = } e \in \Program & \evaln{\sigma'}{n}{c}{e}{\mu}}


==> rules/sem/coin.tex <==
% NOTE(lorenz): Why can we not use x_1~\dots~x_n ? Is n used for anything?
\infer
  {\evaln{\sigma}{n+1}{pc_1 + (1-p)c_2}{\flstk{if } \coin[$a$][$b$] \flstk{ then }e_1\flstk{ else }e_2}{p\mu_1+(1-p)\mu_2}}
  {\evaln{\sigma}{n}{c_1}{e_1}{\mu_1} & \evaln{\sigma}{n}{c_2}{e_2}{\mu_2} & p = \sfrac{a}{b}}


==> rules/sem/itefalse.tex <==
% \infer
%   {\evaln{\sigma}{\ell}{\flstk{if }x\flstk{ then }e_1\flstk{ else }e_2}{\mu}}
%   {\evaln{\sigma}{0}{x}{\flstk{false}} & \evaln{\sigma}{\ell}{e_2}{\mu}}
\infer
  {\evaln{\sigma}{n+1}{c}{\flstk{if }x\flstk{ then }e_1\flstk{ else }e_2}{\mu}}
  {x\sigma = \flstk{false} & \evaln{\sigma}{n}{c}{e_2}{\mu}}


==> rules/sem/itetrue.tex <==
\infer
  {\evaln{\sigma}{n+1}{c}{\flstk{if }x\flstk{ then }e_1\flstk{ else }e_2}{\mu}}
  {x\sigma=\flstk{true} & \evaln{\sigma}{n}{c}{e_1}{\mu}}


==> rules/sem/leaf.tex <==
\infer{\evaln{\sigma}{0}{0}{\flstc{leaf}}{\{\flstc{leaf}^1\}}}{}


==> rules/sem/let.tex <==
% \infer
%   {\evaln{\sigma}{n+1}{c_1 + c_2}{\flstk{let }x\flst{ = }e_1\flstk{ in }e_2}{\mu}}
%   {\evaln{\sigma}{n}{c_1}{e_1}{w}
%   &\evaln{\sigma[x \mapsto w]}{n}{c_2}{e_2}{\mu}}
\infer{\evaln{\sigma}{n+1}{c_1 + \sum_{w \in \supp{\nu}} \nu(w) \cdot c_w}{\flstk{let }x\flst{ = }e_1\flstk{ in }e_2}{\sum_{w \in \supp{\nu}} \nu(w) \cdot \mu_w}}%
  {%
  \evaln{\sigma}{n}{c_1}{e_1}{\nu}
  &
  \text{for all $w \in \supp{\nu}$:
  $\evaln{\sigma[x \mapsto w]}{n}{c_w}{e_2}{\mu_w}$
  }
  }


==> rules/sem/matchleaf.tex <==
\infer
  {\evaln{\sigma}{n+1}{c}{\flstk{match }x\flstk{ with} \begin{array}[t]{l}%
    \flst{| } \flstc{leaf} \flst{ -> } e_1 \\
    \flst{| } \text{\flsttree{$x_0$}{$x_1$}{$x_2$}} \flst{ -> } e_2
  \end{array}}{\mu}}
  {x\sigma = \flstc{leaf} & \evaln{\sigma}{n}{c}{e_1}{\mu}}


==> rules/sem/matchnode.tex <==
\infer
  {\evaln{\sigma}{n+1}{c}{\flstk{match }x\flstk{ with} \begin{array}[t]{l}%
    \flst{| } \flstc{leaf} \flst{ -> }e_1 \\
    \flst{| } \text{\flsttree{$x_0$}{$x_1$}{$x_2$}} \flst{ -> } e_2
  \end{array}}{\mu}}
  {x\sigma = \text{\flsttree{$t$}{$a$}{$u$}} & \evaln{\sigma''}{n}{c}{e_2}{\mu}}


==> rules/sem/matchpair.tex <==
\infer
  {\evaln{\sigma}{n+1}{c}{\flstk{match }x\flstk{ with} \begin{array}[t]{l}%
    \flst{| } \text{\flstpair{$x_1$}{$x_2$}} \flst{ -> } e \\
  \end{array}}{\mu}}
  {x\sigma = \text{\flstpair{$t$}{$u$}} & \evaln{\sigma'''}{n}{c}{e}{\mu}}


==> rules/sem/node.tex <==
\infer{\evaln{\sigma}{0}{0}{\text{\flsttree{$x_1$}{$x_2$}{$x_3$}}}{\{(\text{\flsttree{$t$}{$b$}{$u$}})^1\}}}%
  {x_1\sigma = t
  &x_2\sigma = b
  &x_3\sigma = u} 


==> rules/sem/nondetA.tex <==
\infer
  {\evaln{\sigma}{n+1}{c}{\flstk{if } \flstp{nondet} \ \flstk{ then }e_1\flstk{ else }e_2}{\mu}}
  {\evaln{\sigma}{n}{c}{e_1}{\mu}}


==> rules/sem/nondetB.tex <==
\infer
  {\evaln{\sigma}{n+1}{c}{\flstk{if } \flstp{nondet} \ \flstk{ then }e_1\flstk{ else }e_2}{\mu}}
  {\evaln{\sigma}{n}{c}{e_2}{\mu}}


==> rules/sem/nonval.tex <==
% NOTE(lorenz): Why can we not use x_1~\dots~x_n ? Is n used for anything?
\infer
  {\evaln{\sigma}{0}{0}{e}{\{\}}}
  {e \text{ is not a value}}


==> rules/sem/pair.tex <==
\infer{\evaln{\sigma}{0}{0}{\text{\flstpair{$x_1$}{$x_2$}}}{\{{\text{\flstpair{$t$}{$u$}}}^1\}}}%
{x_1\sigma = t
  &
  x_2\sigma = u
}

==> rules/sem/var.tex <==
\infer{\evaln{\sigma}{0}{0}{x}{\{v^1\}}}{x\sigma = v}


==> rules/typ/cmp.tex <==
\infer[\rulecmp]{
  \tjudge{\typed{x_1}{\alpha}, \typed{x_2}{\alpha}}{Q}{x_1 \circ x_2}{\BoolShort}{Q}
}{%
  \circ \in \{ <, >, = \}
}


==> rules/typ/leaf.tex <==
\infer[\ruleleaf]{
  \tjudge{\varnothing}{Q+K}{\flstc{leaf}}{\TreeShort}{Q'}
}{%
  \forall c \geqslant 2 \ q_{(c)} = \sum_{a+b=c} q'_{(a,b)}
  &
  K = q'_\ast
}


==> rules/typ/lettreecf.tex <==
% better let:tree:cf rule
% max(e,0) introduced; should be checked
% \infer[\rulelettreecf]{
%   \tjudge{\Gamma, \Delta}{Q}{\flstk{let }x\flst{ = }e_1\flstk{ in }e_2}{\beta}{Q'}
% }{%
%   \begin{minipage}[b]{82ex}
%     \centering
%     $p_i = q_i$ \quad %$p_{(\veca,c)} = q_{(\veca, \vec{0}, c)}-K$ \quad
%     $p_{(\veca,c)} = q_{(\veca, \vec{0}, c)}$ \quad
%     $r_j = q_{m+j}$ \quad $r_{k+1} = p'_\ast$ \quad
%     % $r_{(\vec{0},d,e)} = p'_{(d,e)} + K$ \quad
%     $r_{(\vec{0},d,e)} = p'_{(d,e)}$ \quad
%     $\forall \vec{b} \ne \vec{0} \left( r_{(\vec{b},0,0)} = q_{(\vec{0},\vec{b},0)} \right)$
%     \\[1ex]
%     $\forall \vec{b} \ne \vec{0}, \vec{a} \ne \vec{0} \lor c \ne 0\
%     \left( q_{(\veca,\vecb,c)} = \sum_{(d,e)} p^{(\vecb,d,e)}_{(\veca,c)} \right)$
%     \\[1ex]
%     $\forall \vec{b} \ne \vec{0}, d \ne 0 \lor e \neq 0 \
%     \left(
%     r_{(\vec{b},d,e)} = {p'}^{(\vecb,d,e)}_{(d,e)}
%     \wedge
%     \forall (d',e') \neq (d,e) \ \left(
%     {p'}^{(\vecb,d,e)}_{(d',e')} = 0 \right) \wedge {} \right.$\\
%     $\left. {} \land
%     \sum_{(\veca,c)} p^{(\vecb,d,e)}_{(\veca,c)} \geqslant
%     {p'}^{(\vecb,d,e)}_{(d,e)} \land
%     \forall \veca \ne \vec{0} \lor c \neq 0 \
%     \left( p^{(\vecb,d,e)}_{(\veca,c)} \neq 0 \rightarrow  {p'}^{(\vecb,d,e)}_{(d,e)} \leqslant p^{(\vecb,d,e)}_{(\veca,c)} \right) \right)$\\[2ex]
%     $\tjudge{\Gamma}{P}{e_1}{\TreeShort}{P'}$
%     \hfill
%     $\forall {\vecb \ne \vec{0},d \ne 0 \lor e \neq 0} \ \left( \tjudgecf{\Gamma}{P^{(\vecb,d,e)}}{e_1}{\TreeShort}{{P'}^{(\vecb,d,e)}} \right)$
%     \hfill
%     $\tjudge{\Delta, \typed{x}{\TreeShort}}{R}{e_2}{\beta}{Q'}$
%   \end{minipage}
% }
\infer[\rulelettreecf]{
  \tjudge{\Gamma, \Delta}{Q}{\flstk{let }x\flst{ = }e_1\flstk{ in }e_2}{\beta}{Q'}
}{%
  \begin{minipage}[b]{80ex}
    \centering
    $p_i = q_i$ \quad %$p_{(\veca,c)} = q_{(\veca, \vec{0}, c)}-K$ \quad
    $p_{(\veca,c)} = q_{(\veca, \vec{0}, c)}$ \quad
    $r_j = q_{m+j}$ \quad $r_{k+1} = p'_\ast$ \quad
    % $r_{(\vec{0},d,e)} = p'_{(d,e)} + K$ \quad
    $r_{(\vec{0},d,e)} = p'_{(d,e)}$\\[1ex]
    $\forall \vec{b} \ne \vec{0} \left( r_{(\vec{b},0,c)} = q_{(\vec{0},\vec{b},c)} \right)$
    \\[1ex]
    $\forall {\vec{b} \ne \vec{0}}, {\vec{a} \ne \vec{0}}, d \neq 0 \
    \left( q_{(\veca,\vecb,c)} = \sum_{(d,e)} p^{(\vecb,d,e)}_{(\veca,c+\max{\{-e,0\}})} \right)$
    \\[1ex]
    $\forall \vec{b} {\ne \vec{0}}, {d \ne 0 } \
    \left(
    r_{(\vec{b},d,e)} = {p'}^{(\vecb,d,e)}_{(d,\max{\{e,0\}})}
    \wedge
    \forall (d',e') \neq (d,\max{\{e,0\}}) \ \left(
    {p'}^{(\vecb,d,e)}_{(d',e')} = 0 \right) \wedge {} \right.$\\[1ex]
    $\left. {} \land
    \sum_{(\veca,c)} p^{(\vecb,d,e)}_{(\veca,c)} \geqslant
    {p'}^{(\vecb,d,e)}_{(d,\max{\{e,0\}})} \land
    \forall \veca \ne \vec{0} \
    \left( p^{(\vecb,d,e)}_{(\veca,c)} \neq 0 \rightarrow  {p'}^{(\vecb,d,e)}_{(d,\max{\{e,0\}})} \leqslant p^{(\vecb,d,e)}_{(\veca,c)} \right) \right)$\\[2ex]
    $\tjudge{\Gamma}{P}{e_1}{\TreeShort}{P'}$
    \hfill
    $\forall {\vecb \ne \vec{0},d \ne 0 } \ \left( \tjudgecfndt{\Gamma}{P^{(\vecb,d,e)}}{e_1}{\TreeShort}{{P'}^{(\vecb,d,e)}} \right)$
    \\[1ex]
    $\tjudge{\Delta, \typed{x}{\TreeShort}}{R}{e_2}{\beta}{Q'}$
  \end{minipage}
}


==> rules/typ/matchpair.tex <==
\infer[\rulematchpair]{
    \tjudge{\Gamma, \typed{x}{\TypeA_1 \times \TypeA_2}}{Q}{\flstk{match }x\flstk{ with }
    \flst{| } \text{\flstpair{$x_1$}{$x_2$}} \flst{ -> }e}{\TypeB}{Q'}
}{%
\tjudge{\Gamma, \typed{x_1}{\TypeA_1}, \typed{x_2}{\TypeA_2}}{Q}{e}{\TypeB}{Q'}
          &     
\text{for at most one $i$, $\alpha_i = \TreeShort$}
}


==> rules/typ/node.tex <==
\infer[\rulenode]{
  \tjudge{\typed{x_1}{\TreeShort},\typed{x_2}{\BaseShort},\typed{x_3}{\TreeShort}}{Q}{\flsttree{x_1}{x_2}{x_3}}{\TreeShort}{Q'}
}{%
  q_1 = q_2 = q'_\ast
  &
  q_{(1,0,0)} = q_{(0,1,0)} = q'_\ast
  &
  q_{(a,a,c)} = q'_{(a,c)}
}


==> rules/typ/share.tex <==
\infer[\ruleshare]{
  \tjudge{\Gamma, \typed{z}{\alpha}}{\share{Q}}{e[z,z]}{\beta}{Q'}
}{%
  \tjudge{\Gamma, \typed{x}{\alpha}, \typed{y}{\alpha}}{Q}{e[x,y]}{\beta}{Q'}
}


==> rules/typ/shift.tex <==
\infer[\ruleshift]{
  \tjudge{\Gamma}{Q+K}{e}{\alpha}{Q'+K}
}{%
  \tjudge{\Gamma}{Q}{e}{\alpha}{Q'}
  &
  K \geqslant 0
}


==> rules/typ/var.tex <==
\infer[\rulevar]{
  \tjudge{\typed{x}{\alpha}}{Q}{x}{\alpha}{Q}
}{%
  \text{$x$ a variable}
}


==> rules/typ/wvar.tex <==
\infer[\rulewvar]{
  \tjudge{\Gamma, \typed{x}{\alpha}}{Q}{e}{\beta}{Q'}
}{%
  \tjudge{\Gamma}{R}{e}{\beta}{Q'}
  &
  r_i = q_i
  &
  r_{(\veca,b)} = q_{(\veca,0,b)}
}

